Environment Modeling Based on Generic Infrastructure Sensor Interfaces Using a Centralized Labeled-Multi-Bernoulli Filter

Urban intersections put high demands on fully automated vehicles, in particular, if occlusion occurs. In order to resolve such and support vehicles in unclear situations, a popular approach is the utilization of additional information from infrastructure-based sensing systems. However, a widespread use of such systems is circumvented by their complexity and thus, high costs. Within this paper, a generic interface is proposed, which enables a huge variety of sensors to be connected. The sensors are only required to measure very few features of the objects, if multiple distributed sensors with different viewing directions are available. Furthermore, a Labeled Multi-Bernoulli (LMB) filter is presented, which can not only handle such measurements, but also infers missing object information about the objects' extents. The approach is evaluated on simulations and demonstrated on a real-world infrastructure setup.

==> Images/OSPAT_sim_scen0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time / k},
ymin=-1,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={OSPAT / m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}, scale={0.4}, row sep={-1.5pt}},xlabel style={font={\scriptsize}, at={(axis description cs:0.5,-0.1)}},ylabel style={font={\scriptsize}, at={(axis description cs:-0.07,0.5)}}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	300\\
2	67.296515031782\\
3	58.0431845080349\\
4	57.8813880055325\\
5	56.816886557694\\
6	56.544715287839\\
7	55.3108341266845\\
8	52.5670105973445\\
9	52.3123582245232\\
10	49.3308360500512\\
11	43.6516730158408\\
12	38.0433280367954\\
13	32.1241407350436\\
14	28.0150781250945\\
15	25.6418245606004\\
16	20.5563780823485\\
17	18.1947799912323\\
18	14.8553284170546\\
19	11.7928019286813\\
20	11.9637764729602\\
21	9.64636864143826\\
22	8.59218081352425\\
23	7.78235220783487\\
24	5.71237919274078\\
25	5.16975033005263\\
26	4.33784423541675\\
27	5.48914231710405\\
28	6.66528732436903\\
29	5.6737902255848\\
30	5.6827826715128\\
31	7.68044141850724\\
32	6.70260020771789\\
33	6.65961740782943\\
34	7.82145855109029\\
35	6.84962516382776\\
36	9.68028668656106\\
37	10.5028207222264\\
38	11.1188420926629\\
39	10.1946529188358\\
40	12.276349957401\\
41	12.4137458975266\\
42	12.5100060088385\\
43	13.531301297328\\
44	13.6286176537735\\
45	15.6699993450037\\
46	16.7408081375263\\
47	17.8470625664166\\
48	18.9212585386826\\
49	19.9273110306926\\
50	20.0167918237272\\
};
\addlegendentry{$\sigma\text{: 0.5m}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	300\\
2	132.908213743055\\
3	110.153638214143\\
4	109.111822655858\\
5	108.133263998994\\
6	107.060592287142\\
7	106.072529929129\\
8	101.124303825368\\
9	99.172695182236\\
10	97.1885924234628\\
11	97.9947961234222\\
12	94.3768760984121\\
13	88.0232243222191\\
14	85.383185109833\\
15	77.357624671982\\
16	69.777066724512\\
17	65.6303203128754\\
18	60.385159728153\\
19	50.5655137749841\\
20	45.5939646903012\\
21	41.0300345322031\\
22	41.0965048150602\\
23	36.9614901276826\\
24	35.0473651161847\\
25	38.8443044615353\\
26	35.8775238552883\\
27	33.5660422784267\\
28	38.0853317336646\\
29	33.2226351152426\\
30	35.5057624044704\\
31	35.4301619613314\\
32	45.3479352732355\\
33	44.8933093182618\\
34	43.2653985037493\\
35	47.8908374774463\\
36	49.4986022636995\\
37	56.5776406253249\\
38	57.3446371126376\\
39	60.7315445838097\\
40	65.4949281361042\\
41	70.9573328839843\\
42	78.434748218072\\
43	82.2685839107488\\
44	84.3405408851426\\
45	85.3134794261223\\
46	88.0864612708741\\
47	93.7605460938755\\
48	99.1171546495266\\
49	99.7073215169941\\
50	103.771167953537\\
};
\addlegendentry{$\sigma\text{: 1m}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	300\\
2	168.684516914719\\
3	122.214818479298\\
4	107.369759269884\\
5	103.31627420924\\
6	102.341992673976\\
7	102.812838503261\\
8	99.4284724878745\\
9	99.4661974744626\\
10	98.2734502487875\\
11	92.1347962194671\\
12	93.2079612160801\\
13	88.2650605739553\\
14	79.4018797643441\\
15	78.782677338279\\
16	70.529683514818\\
17	70.6993090627416\\
18	60.9523318450383\\
19	56.1938569770475\\
20	49.8569081999418\\
21	47.5658911824197\\
22	43.7021432299105\\
23	45.8606880103146\\
24	42.3448635727715\\
25	40.9266111394741\\
26	42.3180846244045\\
27	43.5484845834769\\
28	45.4920101137473\\
29	50.4345509853637\\
30	50.6988488385005\\
31	51.7820917310537\\
32	56.0042171742473\\
33	60.6322567208436\\
34	64.6389923214697\\
35	67.1781702482489\\
36	69.6929843290554\\
37	72.4564502414385\\
38	77.6499434877493\\
39	75.256009509027\\
40	79.5972664494604\\
41	87.5634580233184\\
42	89.1804023864489\\
43	95.626916767108\\
44	109.282892175756\\
45	115.944973186272\\
46	121.942349796272\\
47	128.140100496745\\
48	143.445368794277\\
49	142.892838256893\\
50	151.080324498131\\
};
\addlegendentry{$\sigma\text{: 1.5m}$}

\end{axis}
\end{tikzpicture}%


==> Images/OSPAT_sim_scen1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time / k},
ymin=-1,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={OSPAT / m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}, scale={0.4}, row sep={-1.5pt}},xlabel style={font={\scriptsize}, at={(axis description cs:0.5,-0.1)}},ylabel style={font={\scriptsize}, at={(axis description cs:-0.07,0.5)}}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	300\\
2	44.0434797291706\\
3	28.8108611004496\\
4	25.7614837827145\\
5	24.7181664394175\\
6	24.7400484668494\\
7	23.762318393562\\
8	23.8002647476168\\
9	20.8304114415912\\
10	17.8479375781994\\
11	14.8823165327614\\
12	12.9003782228634\\
13	10.6680757993161\\
14	6.94894727354118\\
15	6.96647664378305\\
16	5.9964198508661\\
17	5.9831855399469\\
18	4.98842819430161\\
19	5.0025036140885\\
20	5.00236904563698\\
21	4.0080649107452\\
22	3.01178884001\\
23	3.01201667040655\\
24	2.74870545223329\\
25	1.98112474219425\\
26	5.94228036538014\\
27	5.92612171248632\\
28	4.93398354571253\\
29	5.65938224062576\\
30	5.6544313917259\\
31	5.9046982959572\\
32	5.9126098912601\\
33	5.89016393133917\\
34	5.86029932268585\\
35	6.85666324939435\\
36	6.85536871867127\\
37	7.87225733439852\\
38	8.85312710759234\\
39	8.84606146446391\\
40	8.84097888634671\\
41	10.8340748790221\\
42	11.8307573258571\\
43	11.8241735114423\\
44	12.8095840567658\\
45	12.8200510115706\\
46	12.8144318592755\\
47	12.7876447273187\\
48	12.7994562111242\\
49	12.7979155822739\\
50	12.7926878829091\\
};
\addlegendentry{$\sigma\text{: 0.5m}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	300\\
2	107.194605633922\\
3	84.1333255808715\\
4	82.0957930988983\\
5	81.0482348890374\\
6	82.0651385223809\\
7	78.3196211067622\\
8	77.1056489542762\\
9	73.6667739161479\\
10	72.6768711511184\\
11	70.2029926600781\\
12	65.4988852233668\\
13	61.7583540300791\\
14	56.800808134004\\
15	52.5974915110499\\
16	47.3999630211581\\
17	42.6996675885618\\
18	37.7226399231588\\
19	34.2843450394131\\
20	26.8235679234772\\
21	22.3186006522991\\
22	18.8062083008465\\
23	19.020927086776\\
24	13.1234705971362\\
25	14.618549440708\\
26	13.6257436493983\\
27	14.4147281476296\\
28	12.7196647480469\\
29	12.4942555800763\\
30	17.4002004833074\\
31	18.6164746905078\\
32	22.0863646512784\\
33	22.2761377889368\\
34	25.2184562900129\\
35	26.9290453877561\\
36	28.4075086365605\\
37	30.157997834625\\
38	31.109647522384\\
39	32.3121297499952\\
40	35.0061371522257\\
41	35.2466868055677\\
42	36.2522880636173\\
43	40.4110993589485\\
44	40.1643980145125\\
45	41.0935611402995\\
46	42.1184750808335\\
47	42.3580437555701\\
48	43.3429340183197\\
49	43.0935533149899\\
50	44.2907263451455\\
};
\addlegendentry{$\sigma\text{: 1m}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	300\\
2	144.596685599831\\
3	104.648045515939\\
4	91.7435456599876\\
5	88.7228625320362\\
6	88.7180956025285\\
7	85.7538087336277\\
8	86.7665365338835\\
9	84.60650692398\\
10	84.6337740724657\\
11	81.2101217162898\\
12	79.0197234638634\\
13	75.3363609219855\\
14	74.6416438756832\\
15	70.2749954255395\\
16	64.6330797326139\\
17	59.1978533291994\\
18	55.5189964875095\\
19	48.413628942814\\
20	42.4714708667978\\
21	38.3147727963991\\
22	40.2762232426595\\
23	39.330054791936\\
24	39.1250125213888\\
25	37.3954297324636\\
26	45.0173576598468\\
27	44.5258464575143\\
28	45.3111181917712\\
29	48.7431608800189\\
30	52.0499518200396\\
31	48.2513832463454\\
32	53.22039554711\\
33	55.8246360406377\\
34	56.4537880907185\\
35	64.2673494363608\\
36	68.3928806863388\\
37	73.9056943353873\\
38	82.5688665317504\\
39	92.9961168807761\\
40	90.4666214044072\\
41	96.2113522281934\\
42	102.244125531223\\
43	104.352054615821\\
44	113.000293368753\\
45	109.288807309507\\
46	109.71739924965\\
47	119.586625233266\\
48	125.794489477006\\
49	130.96852733368\\
50	135.009322343535\\
};
\addlegendentry{$\sigma\text{: 1.5m}$}

\end{axis}
\end{tikzpicture}%

==> Images/SystemOverview.tex <==
\begin{tikzpicture}
% Sensors
\node[rectangle, draw, thin, fill=white, double copy shadow, minimum height=0.5cm, text width=1.0cm, align=center](sensors) {\scriptsize Sensors};
\node[right=0.5cm of sensors, rectangle, draw, thin ,fill=white, double copy shadow, minimum height=0.5cm, text width=1.0cm, align=center](proc) {\scriptsize Processing};
\draw[-latex, double copy shadow] (sensors) -- (proc);
\node[right=0.5cm of sensors, rectangle, draw, thin ,fill=white, double copy shadow, minimum height=0.5cm, text width=1.0cm, align=center](proc) {\scriptsize Processing};

% LMB
\node[yshift=2pt, right=1.0cm of proc, rectangle, draw, thin, fill=white, minimum height=0.5cm, text width=1.5cm, align=center](lmb) {\scriptsize LMB-Filter};
\draw[-latex, dashed] (proc.east) -- ([yshift=-2pt]lmb.west);
\draw[-latex, dashed] ([yshift=2pt, xshift=2pt]proc.east) -- ([yshift=0pt]lmb.west);
\draw[-latex, dashed] ([yshift=4pt, xshift=4pt]proc.east) -- ([yshift=2pt]lmb.west);

% Vehicle
\node[right=1.0cm of lmb, rectangle, draw, thin, fill=white, minimum height=0.5cm, text width=1.0cm, align=center](vehicle) {\scriptsize Vehicle};
\draw[-latex, dashed] (lmb.east) -- (vehicle.west);

% Network
\node[rectangle](net1) at ($(proc)!0.5!(lmb)$) {};
\draw[dashed] ([yshift=17pt]net1.north) -- ([yshift=-12pt]net1.south);
\node[rectangle](net2) at ($(lmb)!0.5!(vehicle)$) {};
\draw[dashed] ([yshift=17pt]net2.north) -- ([yshift=-12pt]net2.south);

% Texts
\node[anchor=north, inner sep=1pt] at ([yshift=24pt]$(sensors)!0.5!(proc)$) {\scriptsize Infrastructure Sensors};
\node[anchor=north, inner sep=1pt] at ([yshift=22pt]$([yshift=2pt]proc)!0.5!(vehicle)$) {\scriptsize MEC-Server};
\node[anchor=north, inner sep=1pt] at ([yshift=22pt]vehicle) {\scriptsize Receiver};

\node[inner sep=1pt, text width=1.2cm, align=center] at ([yshift=-25pt]$(proc)!0.5!(lmb)$) {\begin{spacing}{0.5}\scriptsize generic object list interface\end{spacing}};
\node[inner sep=1pt, text width=1cm, align=center] at ([yshift=-25pt]$(lmb)!0.5!(vehicle)$) {\begin{spacing}{0.5}\scriptsize track list interface\end{spacing}};

\end{tikzpicture}%



==> Images/len_sim_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time / k},
ymin=3.5,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Object length / m},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}, scale={0.4}, row sep={-1.5pt}},xlabel style={font={\scriptsize}, at={(axis description cs:0.5,-0.1)}},ylabel style={font={\scriptsize}, at={(axis description cs:-0.07,0.5)}}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Ground truth}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Estimated length}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	4.8\\
2	4.8\\
3	4.8\\
4	4.8\\
5	4.8\\
6	4.8\\
7	4.8\\
8	4.8\\
9	4.8\\
10	4.8\\
11	4.8\\
12	4.8\\
13	4.8\\
14	4.8\\
15	4.8\\
16	4.8\\
17	4.8\\
18	4.8\\
19	4.8\\
20	4.8\\
21	4.8\\
22	4.8\\
23	4.8\\
24	4.8\\
25	4.8\\
26	4.8\\
27	4.8\\
28	4.8\\
29	4.8\\
30	4.8\\
31	4.8\\
32	4.8\\
33	4.8\\
34	4.8\\
35	4.8\\
36	4.8\\
37	4.8\\
38	4.8\\
39	4.8\\
40	4.8\\
41	4.8\\
42	4.8\\
43	4.8\\
44	4.8\\
45	4.8\\
46	4.8\\
47	4.8\\
48	4.8\\
49	4.8\\
50	4.8\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	4.75\\
3	4.93\\
4	4.93\\
5	5.38\\
6	4.53\\
7	4.94\\
8	4.66\\
9	4.16\\
10	4.52\\
11	4.27\\
12	5.06\\
13	5.05\\
14	5.03\\
15	4.89\\
16	4.93\\
17	4.39\\
18	4.36\\
19	5.64\\
20	4.73\\
21	5.12\\
22	5.15\\
23	4.53\\
24	4.82\\
25	4.82\\
26	4.93\\
27	4.96\\
28	4.75\\
29	4.53\\
30	4.94\\
31	5.21\\
32	5.13\\
33	4.98\\
34	5.13\\
35	4.83\\
36	4.41\\
37	4.56\\
38	4.8\\
39	5.2\\
40	4.34\\
41	4.7\\
42	4.62\\
43	4.75\\
44	4.71\\
45	4.66\\
46	4.67\\
47	4.74\\
48	4.65\\
49	5.16\\
50	4.37\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	5.2\\
2	5.2\\
3	5.2\\
4	5.2\\
5	5.2\\
6	5.2\\
7	5.2\\
8	5.2\\
9	5.2\\
10	5.2\\
11	5.2\\
12	5.2\\
13	5.2\\
14	5.2\\
15	5.2\\
16	5.2\\
17	5.2\\
18	5.2\\
19	5.2\\
20	5.2\\
21	5.2\\
22	5.2\\
23	5.2\\
24	5.2\\
25	5.2\\
26	5.2\\
27	5.2\\
28	5.2\\
29	5.2\\
30	5.2\\
31	5.2\\
32	5.2\\
33	5.2\\
34	5.2\\
35	5.2\\
36	5.2\\
37	5.2\\
38	5.2\\
39	5.2\\
40	5.2\\
41	5.2\\
42	5.2\\
43	5.2\\
44	5.2\\
45	5.2\\
46	5.2\\
47	5.2\\
48	5.2\\
49	5.2\\
50	5.2\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	4.99\\
3	5.35\\
4	5.47\\
5	5\\
6	5.02\\
7	5.63\\
8	5.45\\
9	5.01\\
10	5.32\\
11	5.97\\
12	5.73\\
13	5.05\\
14	5.06\\
15	5.42\\
16	5.55\\
17	5.53\\
18	5.19\\
19	5.38\\
20	5.14\\
21	5.01\\
22	5.39\\
23	5.33\\
24	4.88\\
25	4.83\\
26	5.53\\
27	4.91\\
28	5.73\\
29	5.46\\
30	5.51\\
31	5.04\\
32	5.26\\
33	5.05\\
34	5.26\\
35	5.19\\
36	5.11\\
37	5.05\\
38	5.4\\
39	5.33\\
40	4.96\\
41	4.9\\
42	5.1\\
43	4.89\\
44	5.11\\
45	5.35\\
46	5.32\\
47	5.2\\
48	5.09\\
49	5.24\\
50	5.69\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1	4.5\\
2	4.5\\
3	4.5\\
4	4.5\\
5	4.5\\
6	4.5\\
7	4.5\\
8	4.5\\
9	4.5\\
10	4.5\\
11	4.5\\
12	4.5\\
13	4.5\\
14	4.5\\
15	4.5\\
16	4.5\\
17	4.5\\
18	4.5\\
19	4.5\\
20	4.5\\
21	4.5\\
22	4.5\\
23	4.5\\
24	4.5\\
25	4.5\\
26	4.5\\
27	4.5\\
28	4.5\\
29	4.5\\
30	4.5\\
31	4.5\\
32	4.5\\
33	4.5\\
34	4.5\\
35	4.5\\
36	4.5\\
37	4.5\\
38	4.5\\
39	4.5\\
40	4.5\\
41	4.5\\
42	4.5\\
43	4.5\\
44	4.5\\
45	4.5\\
46	4.5\\
47	4.5\\
48	4.5\\
49	4.5\\
50	4.5\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	4.87\\
3	4.4\\
4	4.33\\
5	4.83\\
6	4.39\\
7	4.68\\
8	5.06\\
9	5.06\\
10	4.73\\
11	3.95\\
12	3.8\\
13	4.08\\
14	3.99\\
15	3.92\\
16	4.41\\
17	4.12\\
18	4.62\\
19	4.29\\
20	4.4\\
21	4.55\\
22	4.79\\
23	4.38\\
24	4.17\\
25	4.59\\
26	5.16\\
27	5.02\\
28	4.57\\
29	4.33\\
30	4.46\\
31	4.48\\
32	4.27\\
33	4.31\\
34	4.85\\
35	4.59\\
36	4.56\\
37	4.09\\
38	4.66\\
39	4.8\\
40	4.93\\
41	4.61\\
42	4.11\\
43	4.65\\
44	4.61\\
45	3.96\\
46	3.95\\
47	3.68\\
48	4.16\\
49	4.6\\
50	4.41\\
};
\end{axis}
\end{tikzpicture}%

==> Images/single_run_sigma_1_scen1_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.12\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=-35,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={X-Coordinate / m},
ymin=-12,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Y-Coordinate / m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}, scale={0.4}, row sep={-1.5pt}},xlabel style={font={\scriptsize}, at={(axis description cs:0.5,-0.1)}},ylabel style={font={\scriptsize}, at={(axis description cs:-0.03,0.5)}}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-14.7196376691852	-0.382744697965682\\
-14.2496376691852	-0.712744697965682\\
-14.0696376691852	-0.912744697965682\\
-13.5896376691852	-0.972744697965682\\
-13.0796376691852	-0.932744697965682\\
-12.6296376691852	-0.892744697965682\\
-12.2296376691852	-0.862744697965682\\
-11.6796376691852	-0.842744697965682\\
-10.9296376691852	-0.852744697965682\\
-10.4096376691852	-0.772744697965682\\
-9.93963766918518	-0.892744697965682\\
-9.20963766918518	-0.932744697965682\\
-8.66963766918518	-0.972744697965682\\
-8.25963766918518	-0.992744697965682\\
-7.73963766918518	-1.15274469796568\\
-7.17963766918518	-1.15274469796568\\
-6.81963766918518	-1.07274469796568\\
-6.23963766918518	-1.02274469796568\\
-5.89963766918518	-0.982744697965682\\
-5.34963766918518	-1.09274469796568\\
-5.08963766918518	-1.10274469796568\\
-4.59963766918518	-1.03274469796568\\
-4.13963766918518	-1.01274469796568\\
-3.50963766918518	-0.952744697965682\\
-3.07963766918518	-0.932744697965682\\
-2.57963766918518	-0.982744697965682\\
-2.16963766918518	-0.992744697965682\\
-1.62963766918518	-1.05274469796568\\
-1.10963766918518	-1.02274469796568\\
-0.479637669185176	-1.10274469796568\\
0.0403623308148235	-1.09274469796568\\
0.440362330814824	-1.11274469796568\\
1.07036233081482	-1.06274469796568\\
1.62036233081482	-1.05274469796568\\
2.09036233081482	-1.08274469796568\\
2.58036233081482	-1.10274469796568\\
3.04036233081482	-1.11274469796568\\
3.68036233081482	-1.10274469796568\\
4.05036233081482	-1.01274469796568\\
4.54036233081482	-1.10274469796568\\
5.02036233081482	-1.17274469796568\\
5.54036233081482	-1.14274469796568\\
6.08036233081482	-1.17274469796568\\
6.70036233081482	-1.18274469796568\\
7.17036233081482	-1.19274469796568\\
7.56036233081482	-1.25274469796568\\
8.05036233081482	-1.28274469796568\\
8.58036233081482	-1.33274469796568\\
9.16036233081482	-1.42274469796568\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-9.66963766918518	-8.74274469796568\\
-9.11963766918518	-8.48274469796568\\
-8.71963766918518	-8.32274469796568\\
-7.99963766918518	-7.90274469796568\\
-7.70963766918518	-7.65274469796568\\
-7.31963766918518	-7.36274469796568\\
-7.02963766918518	-7.23274469796568\\
-6.63963766918518	-6.85274469796568\\
-6.18963766918518	-6.54274469796568\\
-5.66963766918518	-6.23274469796568\\
-5.24963766918518	-5.96274469796568\\
-4.72963766918518	-5.70274469796568\\
-4.22963766918518	-5.27274469796568\\
-3.57963766918518	-5.05274469796568\\
-3.01963766918518	-4.73274469796568\\
-2.50963766918518	-4.54274469796568\\
-2.06963766918518	-4.33274469796568\\
-1.55963766918518	-4.10274469796568\\
-1.17963766918518	-3.87274469796568\\
-0.619637669185176	-3.63274469796568\\
-0.109637669185176	-3.36274469796568\\
0.590362330814823	-3.19274469796568\\
1.03036233081482	-2.96274469796568\\
1.86036233081482	-2.67274469796568\\
2.52036233081482	-2.54274469796568\\
3.09036233081482	-2.41274469796568\\
3.63036233081482	-2.22274469796568\\
4.16036233081482	-2.15274469796568\\
4.83036233081482	-1.98274469796568\\
5.50036233081482	-1.94274469796568\\
6.32036233081482	-1.77274469796568\\
6.81036233081482	-1.68274469796568\\
7.49036233081482	-1.70274469796568\\
8.15036233081482	-1.68274469796568\\
9.00036233081482	-1.70274469796568\\
9.74036233081482	-1.70274469796568\\
10.3803623308148	-1.72274469796568\\
11.1303623308148	-1.69274469796568\\
11.8103623308148	-1.73274469796568\\
12.5803623308148	-1.73274469796568\\
13.2403623308148	-1.80274469796568\\
13.9403623308148	-1.72274469796568\\
14.7503623308148	-1.65274469796568\\
15.6003623308148	-1.74274469796568\\
16.2603623308148	-1.75274469796568\\
16.8403623308148	-1.83274469796568\\
17.6103623308148	-1.84274469796568\\
18.2503623308148	-1.78274469796568\\
18.9203623308148	-1.92274469796568\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
nan	nan\\
15.4303623308148	1.63725530203432\\
14.5203623308148	1.09725530203432\\
13.8903623308148	1.15725530203432\\
13.8303623308148	1.22725530203432\\
13.0603623308148	1.15725530203432\\
12.2803623308148	1.12725530203432\\
11.9603623308148	1.21725530203432\\
11.3603623308148	1.23725530203432\\
11.0103623308148	1.35725530203432\\
10.4103623308148	1.37725530203432\\
9.74036233081482	1.36725530203432\\
9.45036233081482	1.35725530203432\\
9.06036233081482	1.33725530203432\\
8.42036233081482	1.32725530203432\\
7.92036233081482	1.32725530203432\\
7.54036233081482	1.27725530203432\\
7.02036233081482	1.25725530203432\\
6.45036233081482	1.28725530203432\\
6.12036233081482	1.29725530203432\\
5.59036233081482	1.33725530203432\\
4.91036233081482	1.33725530203432\\
4.30036233081482	1.28725530203432\\
4.13036233081482	1.27725530203432\\
3.77036233081482	1.27725530203432\\
3.04036233081482	1.30725530203432\\
2.65036233081482	1.30725530203432\\
2.10036233081482	1.27725530203432\\
1.43036233081482	1.25725530203432\\
0.910362330814824	1.25725530203432\\
0.420362330814823	1.25725530203432\\
-0.0696376691851765	1.25725530203432\\
-0.569637669185177	1.28725530203432\\
-1.14963766918518	1.21725530203432\\
-1.68963766918518	1.20725530203432\\
-2.21963766918518	1.23725530203432\\
-2.77963766918518	1.29725530203432\\
-3.37963766918518	1.29725530203432\\
-3.77963766918518	1.26725530203432\\
-4.17963766918518	1.27725530203432\\
-4.53963766918518	1.28725530203432\\
-5.14963766918518	1.26725530203432\\
-5.62963766918518	1.26725530203432\\
-6.18963766918518	1.20725530203432\\
-6.65963766918518	1.19725530203432\\
-7.06963766918518	1.20725530203432\\
-7.47963766918518	1.24725530203432\\
-8.01963766918518	1.20725530203432\\
-8.69963766918518	1.20725530203432\\
-9.19963766918518	1.24725530203432\\
};
\addlegendentry{Estimated tracks}

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-15.5	-1.25\\
-15	-1.25\\
-14.5	-1.25\\
-14	-1.25\\
-13.5	-1.25\\
-13	-1.25\\
-12.5	-1.25\\
-12	-1.25\\
-11.5	-1.25\\
-11	-1.25\\
-10.5	-1.25\\
-10	-1.25\\
-9.5	-1.25\\
-9	-1.25\\
-8.5	-1.25\\
-8	-1.25\\
-7.5	-1.25\\
-7	-1.25\\
-6.5	-1.25\\
-6	-1.25\\
-5.5	-1.25\\
-5	-1.25\\
-4.5	-1.25\\
-4	-1.25\\
-3.5	-1.25\\
-3	-1.25\\
-2.5	-1.25\\
-2	-1.25\\
-1.5	-1.25\\
-1	-1.25\\
-0.5	-1.25\\
0	-1.25\\
0.5	-1.25\\
1	-1.25\\
1.5	-1.25\\
2	-1.25\\
2.5	-1.25\\
3	-1.25\\
3.5	-1.25\\
4	-1.25\\
4.5	-1.25\\
5	-1.25\\
5.5	-1.25\\
6	-1.25\\
6.5	-1.25\\
7	-1.25\\
7.5	-1.25\\
8	-1.25\\
8.5	-1.25\\
9	-1.25\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, mycolor2}, forget plot]
  table[row sep=crcr]{%
-15.5	-1.25\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
9	-1.25\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
15.5	1.25\\
15	1.25\\
14.5	1.25\\
14	1.25\\
13.5	1.25\\
13	1.25\\
12.5	1.25\\
12	1.25\\
11.5	1.25\\
11	1.25\\
10.5	1.25\\
10	1.25\\
9.5	1.25\\
9	1.25\\
8.5	1.25\\
8	1.25\\
7.5	1.25\\
7	1.25\\
6.5	1.25\\
6	1.25\\
5.5	1.25\\
5	1.25\\
4.5	1.25\\
4	1.25\\
3.5	1.25\\
3	1.25\\
2.5	1.25\\
2	1.25\\
1.5	1.25\\
1	1.25\\
0.5	1.25\\
0	1.25\\
-0.5	1.25\\
-1	1.25\\
-1.5	1.25\\
-2	1.25\\
-2.5	1.25\\
-3	1.25\\
-3.5	1.25\\
-4	1.25\\
-4.5	1.25\\
-5	1.25\\
-5.5	1.25\\
-6	1.25\\
-6.5	1.25\\
-7	1.25\\
-7.5	1.25\\
-8	1.25\\
-8.5	1.25\\
-9	1.25\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, mycolor2}, forget plot]
  table[row sep=crcr]{%
15.5	1.25\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-9	1.25\\
};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-9.64630583577019	-9.64307117369132\\
-9.28195481471481	-9.28980652339093\\
-8.90695345688626	-8.94049092040176\\
-8.52131544138465	-8.59541041187182\\
-8.12506165541104	-8.25485204785093\\
-7.7182202392562	-7.91910370686741\\
-7.30082662718545	-7.58845392011862\\
-6.87292358418247	-7.26319169436985\\
-6.43456123851694	-6.94360633365696\\
-5.98579711010313	-6.62998725988935\\
-5.52669613461883	-6.32262383245035\\
-5.05733068335592	-6.02180516689309\\
-4.57778057877654	-5.72781995283066\\
-4.08813310575068	-5.44095627111979\\
-3.58848301845347	-5.16150141043838\\
-3.07893254290272	-4.88974168335727\\
-2.55959137511952	-4.62596224200762\\
-2.0305766748969	-4.37044689344544\\
-1.49201305516423	-4.12347791481537\\
-0.944032566936779	-3.88533586841619\\
-0.386774679842941	-3.65629941677087\\
0.17961374177681	-3.43664513780415\\
0.754978467202154	-3.2266473402309\\
1.33915793209731	-3.02657787925883\\
1.93198327570601	-2.83670597270894\\
2.53327838247309	-2.6572980176574\\
3.14285992808661	-2.48861740770249\\
3.76053742993156	-2.33092435096002\\
4.38611330194438	-2.18447568889093\\
5.01938291385474	-2.04952471606412\\
5.66013465479887	-1.92632100095776\\
6.30815000128622	-1.81511020790188\\
6.96320358949901	-1.71613392026472\\
7.62506329190174	-1.629629464985\\
8.2934902981355	-1.55582973855182\\
8.96823920016936	-1.4949630345335\\
9.6490580816791	-1.44725287275593\\
10.335688611621	-1.41291783023069\\
11.0278661419658	-1.3921713739324\\
11.725319809557	-1.38522169552404\\
12.4277726420526	-1.39227154812837\\
13.1349416679108	-1.41351808524271\\
13.8465380303749	-1.44915270189352\\
14.5622671054108	-1.49936087812621\\
15.2818286235515	-1.56432202492488\\
16.004916795595	-1.6442093326556\\
16.7312204421054	-1.73918962212557\\
17.4604231266624	-1.84942319834982\\
18.1922032928001	-1.97506370711566\\
18.9262344045801	-2.11625799443389\\
};
\addlegendentry{Ground truth}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=270, mycolor2}, forget plot]
  table[row sep=crcr]{%
-9.64630583577019	-9.64307117369132\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9262344045801	-2.11625799443389\\
};
\addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=6.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-30	10\\
-30	-10\\
30	-10\\
};
\addlegendentry{sensor positions}

\node[right, align=left]
at (axis cs:-34,11) {\scriptsize(A)};
\node[right, align=left]
at (axis cs:-34,-9) {\scriptsize(B)};
\node[right, align=left]
at (axis cs:31,-9) {\scriptsize(C)};
\end{axis}
\end{tikzpicture}%
